Por Qu\'e N\~ao Utiliser Alla Spr{\aa}k? Mixed Training with Gradient Optimization in Few-Shot Cross-Lingual Transfer

The current state-of-the-art for few-shot cross-lingual transfer learning first trains on abundant labeled data in the source language and then fine-tunes with a few examples on the target language, termed target-adapting. Though this has been demonstrated to work on a variety of tasks, in this paper we show some deficiencies of this approach and propose a one-step mixed training method that trains on both source and target data with \textit{stochastic gradient surgery}, a novel gradient-level optimization. Unlike the previous studies that focus on one language at a time when target-adapting, we use one model to handle all target languages simultaneously to avoid excessively language-specific models. Moreover, we discuss the unreality of utilizing large target development sets for model selection in previous literature. We further show that our method is both development-free for target languages, and is also able to escape from overfitting issues. We conduct a large-scale experiment on 4 diverse NLP tasks across up to 48 languages. Our proposed method achieves state-of-the-art performance on all tasks and outperforms target-adapting by a large margin, especially for languages that are linguistically distant from the source language, e.g., 7.36% F1 absolute gain on average for the NER task, up to 17.60% on Punjabi.

==> (inline-0) <==
\begin{tabular}{llccccccccccccccccccccccccc}
\hline
$K$                     & Methods           & ar                              & he                              & vi                              & id                              & jv                              & ms                              & tl                              & eu                              & ml                              & ta                              & te                              & af                              & nl                              & en                              & de                              & el                              & bn                              & hi                              & mr                              & ur                              & fa                              & fr                              & it                              & pt                              & es                              \\ \hline
$K=0$                   & Zero-Shot         & 45.75                           & 55.35                           & 78.67                           & 52.47                           & 61.35                           & 69.65                           & 71.95                           & 56.37                           & 65.79                           & 55.82                           & 52.85                           & 78.34                           & 83.76                           & 84.50                           & 78.78                           & 78.38                           & 74.39                           & 69.71                           & 61.87                           & 54.85                           & 56.82                           & 79.78                           & 81.39                           & 81.91                           & 76.64                           \\ \hline
\multirow{5}{*}{$K=1$}  & ord-FS+dev         & 51.62                           & 55.86                           & 78.10                           & 55.51                           & 63.32                           & 69.18                           & 72.27                           & 59.12                           & 65.27                           & 57.92                           & 53.39                           & 78.53                           & 83.43                           & \textbf{84.50} & 78.72                           & 78.91                           & 74.15                           & 70.84                           & 63.66                           & 61.52                           & 65.64                           & 79.17                           & 81.63                           & 81.81                           & 76.82                           \\
                        & ord-FS            & 50.16                           & 52.98                           & 72.25                           & 55.23                           & 60.88                           & 65.05                           & 70.08                           & 58.26                           & 64.64                           & 55.85                           & 52.89                           & 77.77                           & 82.14                           & \textbf{84.50} & 77.76                           & 77.49                           & 68.87                           & 69.8                            & 62.5                            & 54.33                           & 65.63                           & 77.89                           & 80.46                           & 78.71                           & 75.4                            \\
                        & mix-FT             & 51.24                           & 57.53                           & 77.55                           & 51.46                           & 61.81                           & 64.44                           & 70.2                            & 62.64                           & 67.17                           & 59.58                           & 57.46                           & \textbf{80.05} & 83.33                           & \textbf{84.50} & 79.21                           & 78.46                           & 73.12                           & 72.0                            & 64.64                           & 56.95                           & 63.56                           & 80.23                           & 80.80                           & 81.61                           & 77.51                           \\
                        & naive-mix-train    & 54.59                           & 58.21                           & 77.06                           & 58.38                           & 63.38                           & 69.92                           & 73.94                           & 64.31                           & 66.27                           & 61.48                           & 57.47                           & 78.27                           & 83.78                           & 84.40                           & 78.84                           & 79.25                           & 77.01                           & 72.43                           & 66.41                           & 67.16                           & 72.43                           & 80.90                           & \textbf{81.33} & 82.37                           & 80.14                           \\
                        & gradient-mix-train & \textbf{61.75} & \textbf{60.39} & \textbf{79.41} & \textbf{60.49} & \textbf{65.86} & \textbf{71.00} & \textbf{74.98} & \textbf{67.32} & \textbf{69.45} & \textbf{63.69} & \textbf{61.08} & 79.74                           & \textbf{84.12} & 83.91                           & \textbf{79.75} & \textbf{80.69} & \textbf{78.82} & \textbf{74.32} & \textbf{67.9}  & \textbf{72.77} & \textbf{77.33} & \textbf{82.39} & 81.30                           & \textbf{83.37} & \textbf{82.20} \\ \hline
\multirow{5}{*}{$K=5$}  & ord-FS+dev         & 60.99                           & 58.72                           & 77.29                           & 73.27                           & 70.44                           & 75.17                           & 73.62                           & 67.96                           & 68.10                           & 56.88                           & 53.58                           & 81.31                           & 83.16                           & \textbf{84.50} & 78.37                           & 78.41                           & 73.30                           & 65.69                           & 67.31                           & 72.02                           & 75.58                           & 78.91                           & 80.30                           & 81.03                           & 81.07                           \\
                        & ord-FS            & 57.69                           & 58.18                           & 68.01                           & 72.43                           & 68.12                           & 73.99                           & 68.57                           & 67.54                           & 65.51                           & 56.05                           & 52.08                           & 79.26                           & 82.11                           & \textbf{84.50} & 75.87                           & 74.11                           & 68.42                           & 64.08                           & 66.31                           & 69.54                           & 75.45                           & 76.99                           & 72.38                           & 77.95                           & 78.36                           \\
                        & mix-FT             & 65.90                           & 64.45                           & 76.80                           & 80.09                           & 69.41                           & 71.63                           & 71.67                           & 71.12                           & 71.58                           & 66.29                           & \textbf{63.55} & \textbf{82.30} & 83.81                           & \textbf{84.50} & 80.20                           & 80.08                           & 73.31                           & 75.09                           & 71.49                           & 74.32                           & 76.00                           & 82.24                           & 81.72                           & 82.69                           & 83.11                           \\
                        & naive-mix-train    & 67.65                           & 64.92                           & 79.34                           & 82.51                           & 70.17                           & \textbf{75.84} & 75.68                           & 70.91                           & 72.17                           & 67.09                           & 63.15                           & 82.15                           & \textbf{84.95} & 84.42                           & 80.34                           & 80.96                           & 77.97                           & 75.80                           & \textbf{74.13} & 76.77                           & 80.31                           & 83.44                           & \textbf{82.30} & 84.20                           & 84.84                           \\
                        & gradient-mix-train & \textbf{71.83} & \textbf{66.04} & \textbf{81.23} & \textbf{83.90} & \textbf{72.42} & 75.51                           & \textbf{76.41} & \textbf{71.64} & \textbf{72.55} & \textbf{67.42} & 63.42                           & 81.99                           & 84.77                           & 83.98                           & \textbf{80.84} & \textbf{81.17} & \textbf{79.29} & \textbf{76.76} & 73.76                           & \textbf{79.96} & \textbf{82.50} & \textbf{83.64} & 82.04                           & \textbf{84.52} & \textbf{85.47} \\ \hline
\multirow{5}{*}{$K=10$} & ord-FS+dev         & 64.33                           & 61.77                           & 76.13                           & 78.96                           & 71.28                           & 77.80                           & 72.29                           & 71.66                           & 69.27                           & 57.31                           & 58.84                           & 81.54                           & 82.60                           & 84.50                           & 79.39                           & 79.08                           & 74.60                           & 70.97                           & 66.89                           & 78.05                           & 80.47                           & 79.32                           & 81.07                           & 81.40                           & 80.76                           \\
                        & ord-FS            & 64.59                           & 60.97                           & 74.65                           & 77.72                           & 70.99                           & 77.61                           & 68.58                           & 69.94                           & 67.30                           & 55.03                           & 57.81                           & 81.35                           & 81.88                           & 84.50                           & 78.67                           & 75.63                           & 70.77                           & 71.42                           & 67.31                           & 72.86                           & 80.28                           & 77.75                           & 80.27                           & 79.70                           & 82.13                           \\
                        & mix-FT             & 71.84                           & 66.90                           & 79.75                           & 85.57                           & 73.82                           & \textbf{79.83} & 74.90                           & 73.73                           & 74.59                           & 70.69                           & 65.88                           & \textbf{83.43} & 85.02                           & 84.50                           & 81.38                           & 81.30                           & 78.22                           & 77.29                           & 76.38                           & 79.25                           & 82.25                           & 82.76                           & 82.97                           & 84.77                           & 85.68                           \\
                        & naive-mix-train    & 74.96                           & 67.46                           & 81.15                           & 85.21                           & 73.61                           & 76.39                           & 76.41                           & 74.74                           & 74.42                           & 69.22                           & 65.55                           & 82.71                           & 84.82                           & \textbf{84.54} & 80.70                           & 81.81                           & 79.61                           & 77.71                           & 75.17                           & 80.18                           & 84.23                           & 83.86                           & 82.75                           & 84.75                           & 85.30                           \\
                        & gradient-mix-train & \textbf{75.48} & \textbf{69.17} & \textbf{82.01} & \textbf{86.89} & \textbf{77.93} & 77.53                           & \textbf{77.87} & \textbf{77.35} & \textbf{76.58} & \textbf{72.33} & \textbf{66.69} & 82.68                           & \textbf{85.42} & 84.05                           & \textbf{81.86} & \textbf{82.72} & \textbf{80.90} & \textbf{78.93} & \textbf{77.55} & \textbf{83.87} & \textbf{84.32} & \textbf{83.91} & \textbf{83.51} & \textbf{85.35} & \textbf{86.40} \\ \hline
                        &                   & bg                              & ru                              & ja                              & ka                              & ko                              & th                              & sw                              & yo                              & my                              & zh                              & kk                              & tr                              & et                              & fi                              & hu                              & qu                              & pl                              & uk                              & az                              & lt                              & pa                              & gu                              & ro                              & Avg.                            &                                 \\ \hline
$K=0$                   & Zero-Shot         & 81.32                           & 70.60                           & 18.31                           & 66.37                           & 57.28                           & 1.02                            & 69.86                           & 32.90                           & 51.97                           & 27.06                           & 50.46                           & 79.30                           & 77.79                           & 79.65                           & 80.13                           & 54.62                           & 80.89                           & 74.48                           & 67.61                           & 76.87                           & 48.62                           & 61.59                           & 82.98                           & 64.56                           &                                 \\ \hline
\multirow{5}{*}{$K=1$}  & ord-FS         & 80.68                           & 72.08                           & 17.81                           & 66.20                           & 57.77                           & \textbf{3.46}  & 72.22                           & 46.61                           & 51.38                           & 26.05                           & 50.25                           & 81.53                           & 78.59                           & 80.27                           & 80.05                           & 55.60                           & 81.46                           & 75.29                           & 68.35                           & 77.16                           & 54.64                           & 62.68                           & 83.13                           & 65.92                           &                                 \\
                        & ord-FS            & 79.22                           & 68.02                           & 14.92                           & 64.82                           & 54.94                           & 2.13                            & 72.07                           & 45.24                           & 49.72                           & 20.68                           & 49.60                           & 81.51                           & 76.79                           & 79.48                           & 79.08                           & 56.06                           & 81.15                           & 71.14                           & 67.59                           & 76.28                           & 53.96                           & 60.03                           & 81.16                           & 64.11                           &                                 \\
                        & mix-FT             & 80.24                           & 72.60                           & 18.37                           & 69.36                           & 60.02                           & 2.09                            & 69.35                           & 36.54                           & 55.52                           & 26.62                           & 53.28                           & 80.70                           & 79.95                           & 80.77                           & 80.87                           & 52.46                           & 81.22                           & 75.83                           & 69.49                           & 77.50                           & 51.92                           & 61.08                           & 81.05                           & 65.71                           &                                 \\
                        & naive-mix-train    & 82.06                           & 72.01                           & 21.64                           & 71.42                           & 60.67                           & 2.04                            & 70.59                           & 39.90                           & 54.99                           & 31.24                           & 53.36                           & 81.14                           & 78.80                           & 79.99                           & 80.54                           & \textbf{56.13} & 81.02                           & 77.47                           & 69.29                           & 77.87                           & 55.29                           & \textbf{61.95} & \textbf{81.89} & 67.31                           &                                 \\
                        & gradient-mix-train & \textbf{82.85} & \textbf{73.12} & \textbf{26.49} & \textbf{73.23} & \textbf{62.33} & 2.81                            & \textbf{74.03} & \textbf{50.45} & \textbf{58.66} & \textbf{34.47} & \textbf{56.00} & \textbf{82.57} & \textbf{80.78} & \textbf{81.34} & \textbf{82.16} & 54.53                           & \textbf{82.37} & \textbf{78.78} & \textbf{73.09} & \textbf{79.16} & \textbf{63.03} & 61.79                           & 81.62                           & \textbf{69.58} &                                 \\ \hline
\multirow{5}{*}{$K=5$}  & ord-FS         & 80.49                           & 72.83                           & 19.34                           & 69.44                           & 58.08                           & 3.59                            & 75.25                           & 56.54                           & 58.57                           & 25.20                           & 58.83                           & 81.56                           & 80.05                           & 80.82                           & 80.75                           & 52.71                           & 82.53                           & 77.52                           & 68.75                           & 76.87                           & 54.93                           & 59.56                           & 83.37                           & 68.22                           &                                 \\
                        & ord-FS            & 76.01                           & 70.96                           & 18.51                           & 65.33                           & 54.57                           & 3.03                            & 74.72                           & 55.88                           & 52.44                           & 24.12                           & 56.66                           & 79.97                           & 76.98                           & 79.56                           & 79.91                           & 53.11                           & 82.58                           & 74.82                           & 68.62                           & 75.71                           & 52.28                           & 54.96                           & 79.41                           & 65.91                           &                                 \\
                        & mix-FT             & 82.69                           & 73.77                           & 21.58                           & 73.08                           & 65.44                           & 3.83                            & 74.02                           & 53.59                           & 59.82                           & 30.89                           & \textbf{61.81} & 83.57                           & 80.85                           & 82.15                           & 82.42                           & 58.27                           & 82.34                           & 78.17                           & 72.04                           & 79.55                           & 60.23                           & 62.71                           & 82.81                           & 70.60                           &                                 \\
                        & naive-mix-train    & 84.34                           & 74.12                           & 25.05                           & 73.91                           & 64.09                           & 4.64                            & 74.68                           & 57.02                           & 59.00                           & 35.55                           & 61.40                           & 84.09                           & 80.86                           & 81.95                           & 82.62                           & 61.85                           & 82.63                           & \textbf{80.27} & 72.37                           & 80.09                           & 65.26                           & \textbf{65.56} & \textbf{85.71} & 72.06                           &                                 \\
                        & gradient-mix-train & \textbf{84.36} & \textbf{74.91} & \textbf{30.45} & \textbf{73.99} & \textbf{65.82} & \textbf{7.77}  & \textbf{77.48} & \textbf{60.97} & \textbf{63.78} & \textbf{39.37} & 61.47                           & \textbf{85.21} & \textbf{82.16} & \textbf{82.88} & \textbf{83.06} & \textbf{62.66} & \textbf{83.48} & \textbf{80.27} & \textbf{73.78} & \textbf{81.43} & \textbf{69.89} & 63.57                           & 85.28                           & \textbf{73.27} &                                 \\ \hline
\multirow{5}{*}{$K=10$} & ord-FS         & 78.95                           & 72.32                           & 22.54                           & 71.23                           & 62.22                           & 5.82                            & 76.51                           & 57.17                           & 58.48                           & 31.20                           & 65.38                           & 80.82                           & 81.30                           & 80.94                           & 81.13                           & 50.86                           & 81.05                           & 78.40                           & 69.38                           & 78.37                           & 62.70                           & 62.31                           & 83.58                           & 69.59                           &                                 \\
                        & ord-FS            & 77.27                           & 68.68                           & 22.70                           & 70.97                           & 60.73                           & 4.89                            & 78.16                           & 59.85                           & 57.31                           & 30.01                           & 64.89                           & 78.57                           & 80.14                           & 80.49                           & 79.04                           & 51.5                            & 80.25                           & 76.07                           & 69.59                           & 77.89                           & 60.36                           & 59.63                           & 81.46                           & 68.75                           &                                 \\
                        & mix-FT             & 84.78                           & 75.28                           & 27.05                           & 75.88                           & 68.80                           & 5.78                            & 75.87                           & 56.57                           & 64.89                           & 38.63                           & 65.73                           & 85.45                           & 82.24                           & \textbf{84.23} & 83.78                           & 63.32                           & 83.44                           & 81.21                           & 74.86                           & 82.03                           & 70.85                           & 67.14                           & 86.27                           & 73.89                           &                                 \\
                        & naive-mix-train    & 85.28                           & 75.49                           & 27.50                           & 77.33                           & 67.66                           & 6.28                            & 78.48                           & 60.32                           & 63.25                           & 39.60                           & 67.08                           & 84.93                           & 81.73                           & 82.71                           & 82.98                           & 63.05                           & 83.12                           & 82.14                           & 73.96                           & 81.21                           & 70.65                           & \textbf{69.77} & 86.61                           & 74.13                           &                                 \\
                        & gradient-mix-train & \textbf{86.11} & \textbf{76.30} & \textbf{35.52} & \textbf{77.96} & \textbf{69.77} & \textbf{10.10} & \textbf{79.95} & \textbf{64.32} & \textbf{68.17} & \textbf{45.48} & \textbf{68.42} & \textbf{86.53} & \textbf{83.29} & 84.15                           & \textbf{84.28} & \textbf{66.84} & \textbf{83.94} & \textbf{83.22} & \textbf{75.57} & \textbf{82.85} & \textbf{75.97} & 67.29                           & \textbf{86.84} & \textbf{75.92} &                                 \\ \hline
\end{tabular}
\begin{tabular}{llcccccccccccccccccc}
\hline
$K$                     & Methods           & af                              & ar                              & bg                              & de                              & el                              & en                              & es                              & et                              & eu                              & fa                              & fi                              & fr                              & he                              & hi                              & hu                              & id                              & it                              & ja                              \\ \hline
$K=0$                   & Zero-Shot         & 89.39                           & 69.52                           & 88.65                           & 88.50                           & 86.40                           & 96.12                           & 89.18                           & 86.74                           & 73.20                           & 74.49                           & 86.22                           & 87.79                           & 68.91                           & 75.50                           & 83.75                           & 83.32                           & 89.63                           & 27.82                           \\ \hline
\multirow{5}{*}{$K=1$}  & ord-FS         & 89.76                           & 73.91                           & 89.62                           & \textbf{89.02}                  & 86.55                           & \textbf{96.12}                  & 90.04                           & 87.02                           & 76.72                           & \textbf{79.17}                  & 86.51                           & 88.60                           & 77.14                           & 80.28                           & \textbf{84.67}                  & 83.45                           & 90.73                           & 64.19                           \\
                        & ord-FS            & 89.76                           & 73.91                           & 89.55                           & 89.01                           & 86.30                           & \textbf{96.12}                  & 90.04                           & 86.86                           & 76.72                           & 79.16                           & 86.38                           & 88.60                           & 77.16                           & 80.25                           & 84.63                           & 83.49                           & 90.62                           & 64.19                           \\
                        & mix-FT             & \textbf{90.16}                  & 71.58                           & 89.33                           & 88.81                           & 86.46                           & \textbf{96.12}                  & 89.85                           & 86.90                           & 75.72                           & 76.14                           & 86.57                           & 88.63                           & 72.06                           & 77.97                           & 83.81                           & 82.88                           & 89.99                           & 52.06                           \\
                        & naive-mix-train    & 90.14                           & 72.17                           & 89.16                           & 88.73                           & 86.79                           & 96.10                           & 89.65                           & 87.69                           & 76.50                           & 76.55                           & 86.86                           & 88.16                           & 72.93                           & 79.56                           & 83.70                           & 83.55                           & 90.08                           & 58.95                           \\
                        & gradient-mix-train & 90.10                           & \textbf{75.40}                  & \textbf{90.58}                  & 88.98                           & \textbf{86.83}                  & 96.09                           & \textbf{90.37}                  & \textbf{88.34}                  & \textbf{77.76}                  & 76.97                           & \textbf{87.41}                  & \textbf{89.41}                  & \textbf{74.24}                  & \textbf{82.05}                  & 84.61                           & \textbf{84.22}                  & \textbf{90.98}                  & \textbf{64.58}                  \\ \hline
\multirow{5}{*}{$K=5$}  & ord-FS+dev         & \textbf{91.15}                  & 77.74                           & 91.65                           & 89.63                           & \textbf{90.24}                  & \textbf{96.12}                  & 91.30                           & 88.19                           & 80.37                           & \textbf{81.47}                  & 86.63                           & 90.54                           & \textbf{83.02}                  & 82.80                           & 86.59                           & 83.94                           & \textbf{92.54}                  & 74.72                           \\
                        & ord-FS            & 91.11                           & 77.60                           & 91.75                           & \textbf{89.68}                  & 90.15                           & \textbf{96.12}                  & 91.31                           & 88.07                           & 80.02                           & 81.37                           & 86.54                           & 90.61                           & 82.72                           & 82.75                           & \textbf{86.63}                  & 83.96                           & 92.48                           & \textbf{75.38}                  \\
                        & mix-FT             & 89.86                           & 72.07                           & 91.95                           & 89.34                           & 88.27                           & \textbf{96.12}                  & 91.36                           & 87.56                           & 79.36                           & 79.68                           & 87.14                           & 90.33                           & 79.35                           & 82.58                           & 85.25                           & 83.44                           & 90.85                           & 70.14                           \\
                        & naive-mix-train    & 90.27                           & 77.85                           & 91.81                           & 89.25                           & 89,39                           & 96,09                           & 91.07                           & 87.76                           & 80.61                           & 80.45                           & 87.20                           & 90.02                           & 80.97                           & 85.08                           & 84.98                           & 84.31                           & 91.12                           & 72.96                           \\
                        & gradient-mix-train & 90.65                           & \textbf{79.40}                  & \textbf{93.13}                  & 89.58                           & 89.97                           & 96.07                           & \textbf{91.55}                  & \textbf{88.73}                  & \textbf{81.08}                  & 81.05                           & \textbf{87.89}                  & \textbf{90.67}                  & 81.36                           & \textbf{85.77}                  & 85.61                           & \textbf{84.67}                  & 91.98                           & 73.53                           \\ \hline
\multirow{5}{*}{$K=10$} & ord-FS+dev         & 92.72                           & 80.16                           & 93.03                           & \textbf{90.63}                  & \textbf{91.94}                  & \textbf{96.12}                  & 91.95                           & 89.12                           & 81.84                           & \textbf{83.81}                  & 87.21                           & 91.77                           & \textbf{85.41}                  & 84.62                           & \textbf{88.82}                  & 85.20                           & \textbf{93.44}                  & \textbf{80.64}                  \\
                        & ord-FS            & \textbf{92.85}                  & 80.26                           & 93.23                           & 90.56                           & 91.76                           & \textbf{96.12}                  & 91.89                           & 89.10                           & 81.80                           & 83.66                           & 86.92                           & 91.83                           & 85.23                           & 84.68                           & 88.72                           & 85.12                           & 93.30                           & 80.11                           \\
                        & mix-FT             & 90.67                           & 79.62                           & 93.12                           & 89.55                           & 90.23                           & \textbf{96.12}                  & 91.90                           & 88.48                           & 82.35                           & 83.17                           & 87.91                           & 91.10                           & 84.15                           & 87.05                           & 86.57                           & 84.73                           & 92.39                           & 78.85                           \\
                        & naive-mix-train    & 91.28                           & 80.67                           & 93.24                           & 89.58                           & 90.96                           & 96.07                           & 91.90                           & 88.48                           & 82.35                           & 83.17                           & 87.91                           & 91.10                           & 84.15                           & 87.05                           & 86.57                           & 84.73                           & 92.39                           & 78.85                           \\
                        & gradient-mix-train & 91.69                           & \textbf{81.36}                  & \textbf{93.94}                  & 89.96                           & 91.13                           & 96.11                           & \textbf{92.03}                  & \textbf{89.27}                  & \textbf{82.76}                  & 83.18                           & \textbf{88.47}                  & \textbf{91.72}                  & 84.51                           & \textbf{87.29}                  & 87.39                           & \textbf{85.42}                  & 92.92                           & 78.26                           \\ \hline
                        &                   & kk                              & ko                              & mr                              & nl                              & pt                              & ru                              & ta                              & te                              & tr                              & ur                              & vi                              & zh                              & lt                              & pl                              & uk                              & wo                              & ro                              & Avg.                            \\ \hline
$K=0$                   & Zero-Shot         & 78.97                           & 54.11                           & 83.51                           & 89.67                           & 89.69                           & 89.71                           & 77.81                           & 86.78                           & 75.45                           & 67.45                           & 58.83                           & 39.67                           & 84.40                           & 85.01                           & 85.69                           & 28.89                           & 85.58                           & 77.32                           \\ \hline
\multirow{5}{*}{$K=1$}  & ord-FS          & 78.81                           & 54.16                           & 82.99                           & \textbf{89.65} & 90.19                           & 89.93                           & 77.72                           & 86.54                           & 75.86                           & 73.50                           & \textbf{60.30} & 60.76                           & 84.73                           & 85.18                           & 86.14                           & 36.85                           & 86.16                           & 80.37                           \\
                        & ord-FS            & 79.42                           & 53.42                           & 81.76                           & 89.41                           & 90.20                           & 89.88                           & 76.86                           & 86.27                           & 75.73                           & 73.24                           & 60.02                           & 60.71                           & 84.59                           & 84.94                           & 86.13                           & 36.84                           & 86.07                           & 80.24                           \\
                        & mix-FT             & 79.78                           & 55.04                           & 83.97                           & 89.56                           & 89.85                           & 90.10                           & 77.37                           & 86.08                           & 76.13                           & 70.46                           & 58.50                           & 59.48                           & 84.72                           & 84.85                           & 86.37                           & 34.76                           & 85.89                           & 79.37                           \\
                        & naive-mix-train    & 79.72                           & 54.68                           & 83.90                           & 89.62                           & 90.29                           & 90.10                           & 77.17                           & 85.56                           & 76.18                           & 74.15                           & 59.17                           & 61.71                           & 85.07                           & 85.61                           & 86.27                           & 38.06                           & 86.36                           & 80.04                           \\
                        & gradient-mix-train & \textbf{80.43} & \textbf{55.26} & \textbf{83.74} & \textbf{89.65} & \textbf{90.58} & \textbf{90.59} & \textbf{78.70} & \textbf{86.85} & \textbf{76.62} & \textbf{77.67} & 59.89                           & \textbf{63.52} & \textbf{85.49} & \textbf{86.75} & \textbf{87.32} & \textbf{40.92} & \textbf{87.15} & \textbf{81.14} \\ \hline
\multirow{5}{*}{$K=5$}  & ord-FS+dev         & \textbf{85.88}                  & 55.33                           & 83.94                           & 89.81                           & 90.85                           & 91.12                           & 78.44                           & 85.12                           & 75.97                           & 82.00                           & 68.23                           & \textbf{73.88}                  & 85.49                           & 85.98                           & 87.04                           & 44.40                           & 87.97                           & 83.15                           \\
                        & ord-FS            & 80.86                           & 55.28                           & 82.39                           & \textbf{89.90} & 90.81                           & 91.03                           & 78.62                           & 85.72                           & 75.91                           & 81.86                           & \textbf{68.24} & 73.58                           & 85.58                           & 85.86                           & 87.03                           & 44.29                           & \textbf{88.07} & 82.95                           \\
                        & mix-FT             & 81.27                           & 55.92                           & 85.46                           & 89.43                           & 90.75                           & 90.71                           & 77.66                           & 85.76                           & 77.04                           & 76.94                           & 60.85                           & 69.91                           & 85.31                           & 86.98                           & 87.45                           & 40.07                           & 87.22                           & 81.95                           \\
                        & naive-mix-train    & 81.81                           & 55.95                           & 84.65                           & 89.75                           & 90.98                           & 90.89                           & 78.45                           & 85.62                           & 77.40                           & 81.83                           & 62.91                           & 72.95                           & 85.85                           & 87.06                           & 87.27                           & 45.76                           & 87.57                           & 82.79                           \\
                        & gradient-mix-train & 82.09                           & \textbf{56.34} & \textbf{85.12} & 89.68                           & \textbf{91.25} & \textbf{91.32} & \textbf{80.07} & \textbf{86.26} & \textbf{77.50} & \textbf{83.93} & 63.90                           & 72.87                           & \textbf{86.47} & \textbf{87.99} & \textbf{88.21} & \textbf{48.09} & 88.03                           & \textbf{83.48} \\ \hline
\multirow{5}{*}{$K=10$} & ord-FS+dev         & \textbf{91.13}                  & 56.19                           & 83.02                           & 90.05                           & 91.48                           & 91.68                           & 79.25                           & 86.21                           & 76.31                           & 85.11                           & \textbf{72.46}                  & 77.33                           & 86.81                           & 88.41                           & 88.24                           & 51.06                           & \textbf{89.02} & 84.92                           \\
                        & ord-FS            & 82.21                           & 56.46                           & 83.39                           & \textbf{90.07}                           & 91.40                           & 91.48                           & 79.49                           & 86.25                           & 76.03                           & 85.22                           & 72.38           & \textbf{77.76} & 86.83                           & 88.44                           & 88.10                           & 51.44                           & \textbf{89.02} & 84.66                           \\
                        & mix-FT             & 82.16                           & 57.34                           & 85.73                           & 89.57                           & 91.24                           & 81.37                           & 78.80                           & 86.29                           & 77.58                           & 81.88                           & 63.35                           & 74.73                           & 86.11                           & 87.82                           & 88.44                           & 46.80                           & 87.75                           & 83.54                           \\
                        & naive-mix-train    & 82.80                           & 57.35                           & 84.80                           & 89.74                           & 91.66                           & 91.65                           & 79.39                           & 86.34                           & 77.88                           & 85.50                           & 67.98                           & 77.19                           & 86.95                           & 88.42                           & 88.42                           & 53.09                           & 88.62                           & 84.52                           \\
                        & gradient-mix-train & 83.23 & \textbf{57.46} & \textbf{86.90} & 89.83 & \textbf{91.75} & \textbf{92.30} & \textbf{79.84} & \textbf{86.77} & \textbf{78.21} & \textbf{85.77} & 69.94                           & 77.05                           & \textbf{87.63} & \textbf{88.97} & \textbf{89.11} & \textbf{55.26} & 88.70                           & \textbf{85.03} \\ \hline
\end{tabular}
\begin{tabular}{llcccccccccc}
\hline
$K$                     & Methods           & ar                              & bn                              & fi                              & id                              & ko                              & ru                              & sw                              & te                              & en                              & Avg.                            \\ \hline
$K=0$                   & Zero-Shot         & 62.53                           & 42.24                           & 61.82                           & 70.62                           & 42.99                           & 57.75                           & 56.40                           & 43.23                           & 65.51                           & 55.80                           \\ \hline
\multirow{5}{*}{$K=1$}  & ord-FS+dev         & 62.20                           & \textbf{45.92}                  & 59.33                           & 71.15                           & 38.70                           & 58.70                           & 53.63                           & 47.12                           & 65.51                           & 55.81                           \\
                        & ord-FS            & 48.53                           & 33.91                           & 54.56                           & 63.36                           & 40.43                           & 49.59                           & 47.56                           & 23.49                           & 65.51                           & 47.44                           \\
                        & mix-FT             & 50.93                           & 36.83                           & 54.04                           & 61.72                           & 38.46                           & 51.35                           & 46.26                           & 33.48                           & 65.51                           & 48.73                           \\
                        & naive-mix-train    & 62.46                           & 42.52                           & 62.32                           & 72.32                           & 43.44                           & 58.28                           & 54.87                           & \textbf{49.86} & 67.17                           & 57.03                           \\
                        & gradient-mix-train & \textbf{62.60} & 45.07                           & \textbf{62.88} & \textbf{72.43} & \textbf{46.05} & \textbf{58.82} & \textbf{55.47} & 47.64                           & \textbf{67.81} & \textbf{57.64} \\ \hline
\multirow{5}{*}{$K=5$}  & ord-FS+dev         & 58.59                           & 46.68                           & 59.23                           & 69.87                           & 41.19                           & \textbf{59.33}                  & 54.47                           & 45.50                           & 65.51                           & 55.60                           \\
                        & ord-FS            & 54.07                           & 36.85                           & 54.82                           & 65.39                           & 40.91                           & 53.46                           & 47.61                           & 42.04                           & 65.51                           & 51.19                           \\
                        & mix-FT             & 58.67                           & 43.59                           & 57.46                           & 67.09                           & 44.04                           & 54.65                           & 56.17                           & 43.23                           & 65.51                           & 54.49                           \\
                        & naive-mix-train    & 62.42                           & 47.51                           & 61.64                           & 72.39                           & 46.06                           & 59.16                           & 57.62                           & \textbf{53.96} & 66.58                           & 58.59                           \\
                        & gradient-mix-train & \textbf{63.52} & \textbf{49.11} & \textbf{63.87} & \textbf{73.29} & \textbf{46.17} & 59.09                           & \textbf{58.20} & 53.19                           & \textbf{67.58} & \textbf{59.34} \\ \hline
\multirow{5}{*}{$K=10$} & ord-FS+dev         & 61.78                           & 44.67                           & 59.32                           & 69.96                           & 41.29                           & 59.23                           & 52.73                           & 45.79                           & 65.51                           & 55.59                           \\
                        & ord-FS            & 59.46                           & 43.21                           & 56.21                           & 65.88                           & 40.67                           & 52.64                           & 53.45                           & 41.61                           & 65.51                           & 53.17                           \\
                        & mix-FT             & 60.51                           & 44.64                           & 58.42                           & 67.23                           & 44.99                           & 56.39                           & 58.12                           & 44.09                           & 65.51                           & 55.54                           \\
                        & naive-mix-train    & \textbf{64.87} & \textbf{48.02} & 62.12                           & 72.63                           & \textbf{47.91} & 60.43                           & \textbf{60.44} & 46.18                           & \textbf{67.32} & 58.88                           \\
                        & gradient-mix-train & 64.17                           & 47.46                           & \textbf{63.37} & \textbf{72.77} & 47.26                           & \textbf{60.48} & 60.13                           & \textbf{52.73} & 66.85                           & \textbf{59.47} \\ \hline
\end{tabular}
\begin{tabular}{llcccccccccccccccc}
\hline
$K$                     & Methods           & ar                              & bg                              & de             & el                              & es                              & fr                              & hi                              & ru                              & sw                              & th                              & tr                              & ur                              & vi                              & zh                              & en                              & Avg.                            \\ \hline
$K=0$                   & Zero-Shot         & 72.28                           & 77.15                           & 75.97          & 74.71                           & 78.56                           & 77.19                           & 69.10                           & 73.95                           & 62.08                           & 71.52                           & 72.32                           & 65.39                           & 74.15                           & 73.67                           & 85.19                           & 73.55                           \\ \hline
\multirow{5}{*}{$K=1$}  & ord-FS+dev         & \textbf{72.08}                  & 77.49                           & \textbf{76.19} & \textbf{75.47}                  & \textbf{79.21}                  & \textbf{77.99}                  & 69.16                           & 74.69                           & 62.29                           & 72.31                           & \textbf{72.46}                  & 66.00                           & 74.60                           & 74.20                           & \textbf{85.19} & 73.95                           \\
                        & ord-FS            & 71.60                           & 77.43                           & 76.09          & 75.29                           & 78.95                           & 77.64                           & 69.42                           & 74.47                           & 61.46                           & 72.27                           & 72.10                           & 65.55                           & 74.72                           & 74.20                           & \textbf{85.19} & 73.70                           \\
                        & mix-FT             & 71.56                           & 77.28                           & 75.88          & 74.81                           & 78.42                           & 77.33                           & 69.34                           & 74.39                           & 61.58                           & 71.64                           & 72.08                           & 65.40                           & 74.33                           & 73.84                           & \textbf{85.19} & 73.54                           \\
                        & naive-mix-train    & 71.52                           & 76.83                           & 75.89          & 74.74                           & 77.88                           & 77.25                           & 68.99                           & 74.67                           & 62.80                           & 71.07                           & 71.77                           & 65.17                           & 73.74                           & 72.23                           & 83.84                           & 73.29                           \\
                        & gradient-mix-train & 71.97                           & \textbf{77.76} & 76.12          & 75.27                           & 78.47                           & \textbf{77.74} & \textbf{70.06} & \textbf{75.47} & \textbf{64.08} & \textbf{72.49} & \textbf{72.10} & \textbf{66.25} & \textbf{74.90} & \textbf{74.48} & 84.20                           & \textbf{74.09} \\ \hline
\multirow{5}{*}{$K=5$}  & ord-FS+dev         & 71.98                           & 77.72                           & \textbf{76.55} & 75.48                           & 78.69                           & 77.48                           & 70.16                           & 74.76                           & 62.29                           & 72.68                           & 72.30                           & 65.82                           & 75.31                           & 74.77                           & \textbf{85.19} & 74.08                           \\
                        & ord-FS            & 71.57                           & 77.25                           & 76.18          & 75.39                           & 78.64                           & 77.03                           & 69.94                           & 74.44                           & 61.59                           & 72.33                           & 71.92                           & 65.21                           & 74.93                           & 74.37                           & \textbf{85.19} & 73.73                           \\
                        & mix-FT             & 70.85                           & 76.37                           & 75.23          & 74.20                           & 77.41                           & 76.79                           & 69.09                           & 74.19                           & 61.89                           & 71.27                           & 71.13                           & 65.28                           & 74.00                           & 74.05                           & \textbf{85.19} & 73.13                           \\
                        & naive-mix-train    & 72.02                           & 77.43                           & 76.12          & 74.74                           & 78.19                           & 77.41                           & 69.63                           & 74.67                           & 62.95                           & 72.02                           & 72.22                           & 65.86                           & 74.33                           & 73.86                           & 83.90                           & 73.69                           \\
                        & gradient-mix-train & \textbf{72.05} & \textbf{77.89} & 76.54          & \textbf{75.48} & \textbf{78.83} & \textbf{77.94} & \textbf{70.64} & \textbf{76.12} & \textbf{63.94} & \textbf{72.83} & \textbf{72.40} & \textbf{67.15} & \textbf{75.31} & \textbf{75.15} & 83.90                           & \textbf{74.41} \\ \hline
\multirow{5}{*}{$K=10$} & ord-FS+dev         & 71.74                           & 77.51                           & \textbf{76.73} & 75.33                           & 79.03                           & 77.69                           & 70.11                           & 75.09                           & 62.46                           & 72.92                           & \textbf{72.76}                  & 66.00                           & 75.28                           & 75.03                           & \textbf{85.19} & 74.19                           \\
                        & ord-FS            & 71.31                           & 77.65                           & 76.38          & 74.83                           & \textbf{79.20} & 77.43                           & 70.12                           & 75.20                           & 62.43                           & 72.77                           & 72.72                           & 65.58                           & 75.14                           & 74.84                           & \textbf{85.19} & 74.03                           \\
                        & mix-FT             & 71.32                           & 76.77                           & 75.80          & 74.58                           & 77.77                           & 77.11                           & 69.72                           & 74.73                           & 62.15                           & 72.36                           & 71.78                           & 65.96                           & 74.44                           & 74.67                           & \textbf{85.19} & 73.62                           \\
                        & naive-mix-train    & \textbf{72.22} & 77.67                           & 76.47          & \textbf{75.39} & 78.29                           & 77.52                           & 70.53                           & 75.57                           & 63.05                           & 72.51                           & 72.35                           & 66.76                           & 74.69                           & 74.65                           & 84.23                           & 74.23                           \\
                        & gradient-mix-train & 71.74                           & \textbf{78.04} & 76.61          & 75.29                           & 78.89                           & \textbf{77.79} & \textbf{70.95} & \textbf{75.90} & \textbf{63.74} & \textbf{73.15} & 72.41                           & \textbf{67.07} & \textbf{75.48} & \textbf{75.43} & 84.10                           & \textbf{74.44} \\ \hline
\end{tabular}
